The Noncommutative S-Matrix

As a simple example of how recently developed on-shell techniques apply to nonlocal theories, we study the S-matrix of noncommutative gauge theories. In the complex plane, this S-matrix has essential singularities that signal the nonlocal behavior of the theory. In spite of this, we show that tree-level amplitudes may be obtained by BCFW type recursion relations. At one loop we find a complete basis of master integrals (this basis is larger than the corresponding basis in the ordinary theory). Any one-loop noncommutative amplitude may be written as a linear combination of these integrals with coefficients that we relate to products of tree amplitudes. We show that the noncommutative N=4 SYM theory has a structurally simple S-matrix, just like the ordinary N=4 SYM theory.

==> boxdouble.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{boxdouble.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6999,2428)(889,-5516)
\put(2296,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{12}$}%
}}}}
\put(1576,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1351,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6976,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6976,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6076,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{43}$}%
}}}}
\put(3601,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{31}$}%
}}}}
\put(3361,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{24}$}%
}}}}
\end{picture}%


==> bubbledouble.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bubbledouble.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6864,3790)(2464,-5568)
\put(3151,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3151,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(9001,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(8101,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(4831,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(4591,-2956){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p+k_1+k_2$}%
}}}}
\end{picture}%


==> nonplanardouble.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{nonplanardouble.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6999,2428)(889,-5516)
\put(6931,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(1576,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1621,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1711,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6976,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(3871,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p$}%
}}}}
\put(6976,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$6$}%
}}}}
\end{picture}%


==> pentagondouble12.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pentagondouble12.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4977,4974)(739,-4873)
\put(3751,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{52}$}%
}}}}
\put(2251,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1351,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1801,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(5401,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(5401,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(1951,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{13}$}%
}}}}
\put(3751,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{34}$}%
}}}}
\put(5701,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{45}$}%
}}}}
\end{picture}%


==> pentagondouble34.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pentagondouble34.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6999,3352)(889,-5516)
\put(1576,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6076,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{21}$}%
}}}}
\put(2296,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{45}$}%
}}}}
\put(1351,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(6976,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6976,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(3361,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{52}$}%
}}}}
\put(3601,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{13}$}%
}}}}
\put(3016,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\end{picture}%


==> pentagondouble45.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pentagondouble45.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6999,3015)(889,-6103)
\put(6076,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{21}$}%
}}}}
\put(1576,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(1351,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6976,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6976,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2296,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{34}$}%
}}}}
\put(3361,-5311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{52}$}%
}}}}
\put(2971,-5596){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(3601,-3331){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{13}$}%
}}}}
\end{picture}%


==> threeptvertex.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{threeptvertex.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6012,2004)(2731,-2773)
\put(3646,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$k_2$}%
}}}}
\put(5986,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$\exp(\frac{-i}{2}~ k2 \times k3)$}%
}}}}
\put(2746,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$k_1$}%
}}}}
\put(4681,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$k_3$}%
}}}}
\end{picture}%


==> triangledouble12.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{triangledouble12.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6324,5565)(1564,-6416)
\put(4051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6076,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6346,-4306){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{24}$}%
}}}}
\put(2836,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{31}$}%
}}}}
\put(4276,-5971){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{43}$}%
}}}}
\put(2026,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6751,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\end{picture}%


==> triangledouble34.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{triangledouble34.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6324,5565)(1564,-6416)
\put(2836,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{31}$}%
}}}}
\put(2026,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6751,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(6076,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4276,-5971){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{12}$}%
}}}}
\put(4051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6346,-4306){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{24}$}%
}}}}
\end{picture}%


==> trianglesym1245.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{trianglesym1245.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6549,5702)(1564,-6553)
\put(6076,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(2026,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4276,-5971){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p{34}$}%
}}}}
\put(6571,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(7381,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(6346,-4306){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{52}$}%
}}}}
\put(4051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(2836,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{13}$}%
}}}}
\end{picture}%


==> trianglesym3412.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{trianglesym3412.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6189,5565)(1699,-6416)
\put(4276,-5971){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{45}$}%
}}}}
\put(6076,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(2026,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(2026,-5146){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(6751,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(6346,-4306){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{52}$}%
}}}}
\put(2836,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{13}$}%
}}}}
\end{picture}%


==> trianglesym345.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{trianglesym345.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2{%
  \fontsize{#1}{#2pt}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6324,5647)(1564,-6416)
\put(2836,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{13}$}%
}}}}
\put(2026,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6751,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4276,-5971){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{12}$}%
}}}}
\put(5896,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4051,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$5$}%
}}}}
\put(4861,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(6346,-4306){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\color[rgb]{0,0,0}$p_{52}$}%
}}}}
\end{picture}%

